Constrained In-network Computing with Low Congestion in Datacenter Networks

Distributed computing has become a common practice nowadays, where the recent focus has been given to the usage of smart networking devices with in-network computing capabilities. State-of-the-art switches with near-line rate computing and aggregation capabilities enable acceleration and improved performance for various modern applications like big data analytics and large-scale distributed and federated machine learning. In this paper, we formulate and study the theoretical algorithmic foundations of such approaches, and focus on how to deploy and use constrained in-network computing capabilities within the data center. We focus our attention on reducing the network congestion, i.e., the most congested link in the network, while supporting the given workload(s). We present an efficient optimal algorithm for tree-like network topologies and show that our solution provides as much as an x13 improvement over common alternative approaches. In particular, our results show that having merely a small fraction of network devices that support in-network aggregation can significantly reduce the network congestion, both for single and multiple workloads.

==> figs_InfoCom/toy1_1_top.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_b] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {}
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_r] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {6}
                        }
                        edge from parent node[left,xshift=-2mm] {8}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {}
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {5}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}
                }
                edge from parent node[right,xshift=2mm] {1}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;
    
\end{tikzpicture}


==> figs_InfoCom/toy1_2_max.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {3}
                }
                child{  node [node_r] {} 
                        child{  node [node_b] (s3) {}
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {1}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {5}
                        }
                edge from parent node[right,xshift=2mm] {8}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy1_3_level.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_b] {} 
                        child{  node [node_r] (s1) {}
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_r] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {6}
                        }
                        edge from parent node[left,xshift=-2mm] {1}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {}
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {5}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}                }
                edge from parent node[right,xshift=2mm] {2}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy1_4_alg.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {3}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {5}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}
                }
                edge from parent node[right,xshift=2mm] {4}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;
\end{tikzpicture}


==> figs_InfoCom/toy_2_k1.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_r] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {6}
                        }
                        edge from parent node[left,xshift=-2mm] {8}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {4} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {4}
                        }
                        child{  node [node_r] (s4) {5}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}
                }
                edge from parent node[right,xshift=2mm] {9}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy_2_k2.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {3}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {5}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}
                }
                edge from parent node[right,xshift=2mm] {4}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy_2_k3.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {3}
                }
                child{  node [node_r] {} 
                        child{  node [node_b] (s3) {} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {1}
                        }
                        child{  node [node_b] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[right,xshift=2mm] {2}
                }
                edge from parent node[right,xshift=2mm] {5}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy_2_k4.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_b] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {1}
                }
                child{  node [node_r] {} 
                        child{  node [node_b] (s3) {} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {1}
                        }
                        child{  node [node_b] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[right,xshift=2mm] {2}
                }
                edge from parent node[right,xshift=2mm] {3}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;

\end{tikzpicture}


==> figs_InfoCom/toy_alg.tex <==
\begin{tikzpicture}
\node
    [node_p] {$\destination$}
        child{ node [node_r] {$\rootswitch$} 
                child{  node [node_r] {} 
                        child{  node [node_r] (s1) {} 
                                child{  node [node_h] (h1) {2}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {2}
                        }
                        child{  node [node_b] (s2) {}
                                child{  node [node_h] (h2) {6}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {1}
                        }
                        edge from parent node[left,xshift=-2mm] {3}
                }
                child{  node [node_b] {} 
                        child{  node [node_r] (s3) {} 
                                child{  node [node_h] (h3) {5}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[left,xshift=-2mm] {5}
                        }
                        child{  node [node_r] (s4) {}
                                child{  node [node_h] (h4) {4}
                                        edge from parent[draw=none]
                    				    % edge from parent[style={-,dashed}] node[left,xshift=-2mm] {}
                                }
            				    edge from parent node[right,xshift=2mm] {4}
                        }
                        edge from parent node[right,xshift=2mm] {1}
                }
                edge from parent node[right,xshift=2mm] {4}
        }
;

\path[-,dashed,line width=1mm,]
    (s1) edge (h1)
    (s2) edge (h2)
    (s3) edge (h3)
    (s4) edge (h4)
;
\end{tikzpicture}

